Stable homotopy groups of spheres

We discuss the current state of knowledge of stable homotopy groups of spheres. We describe a new computational method that yields a streamlined computation of the first 61 stable homotopy groups, and gives new information about the stable homotopy groups in dimensions 62 through 90. The method relies more heavily on machine computations than previous methods, and is therefore less prone to error. The main mathematical tool is the Adams spectral sequence.

==> Hatcher0-28.tex <==
\psset{unit=0.43cm}
\renewcommand{\cirrad}{0.15}
\begin{pspicture}(0,-1)(28,11)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0.0,0)(14.0,5.0)
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}
\rput(18,-1){18}
\rput(20,-1){20}
\rput(22,-1){22}
\rput(24,-1){24}
\rput(26,-1){26}
\rput(28,-1){28}

\psline[linecolor=vonecolor](0,0)(0,1)
\psline[linecolor=vonecolor](0,0)(1,1)
\psline[linecolor=vonecolor](0,0)(3,1)
\pscircle*[linecolor=vonecolor](0,0){\cirrad}
\psline[linecolor=vonecolor](7,1)(7,2)
\psline[linecolor=vonecolor](7,1)(8,2)
\pscircle*[linecolor=vonecolor](7,1){\cirrad}
\psline[linecolor=vonecolor](9,1)(10,2)
\pscircle*[linecolor=vonecolor](9,1){\cirrad}
\psline[linecolor=vtwocolor](14,6)(15,7)
\psline[linecolor=vtwocolor](14,6)(17,6)
\pscircle*[linecolor=vtwocolor](14,6){\cirrad}
\pscircle*[linecolor=vthreecolor](14,7){\cirrad}
\psline[linecolor=vonecolor](15,1)(15,2)
\psline[linecolor=vonecolor](15,1)(16,2)
\pscircle*[linecolor=vonecolor](15,1){\cirrad}
\psline[linecolor=vthreecolor](16,7)(17,8)
\pscircle*[linecolor=vthreecolor](16,7){\cirrad}
\psline[linecolor=vonecolor](17,1)(18,2)
\pscircle*[linecolor=vonecolor](17,1){\cirrad}
\psline[linecolor=vthreecolor](19,8)(22,8)
\pscircle*[linecolor=vthreecolor](19,8){\cirrad}
\psline[linecolor=vonecolor](23,1)(23,2)
\psline[linecolor=vonecolor](23,1)(24,2)
\pscircle*[linecolor=vonecolor](23,1){\cirrad}
\psline[linecolor=vthreecolor](23,8)(24,9)
\pscircle*[linecolor=vthreecolor](23,8){\cirrad}
\psline[linecolor=vonecolor](25,1)(26,2)
\pscircle*[linecolor=vonecolor](25,1){\cirrad}
\pscircle*[linecolor=vtwocolor](28,5){\cirrad}
\psline[linecolor=vonecolor]{->}(0,3)(0,4.0)
\pscircle*[linecolor=vonecolor](0,3){\cirrad}
\psline[linecolor=vonecolor](0,1)(0,2)
\psline[linecolor=vonecolor](0,1)(3,2)
\pscircle*[linecolor=vonecolor](0,1){\cirrad}
\psline[linecolor=vonecolor](0,2)(0,3)
\psline[linecolor=vonecolor](0,2)(3,3)
\pscircle*[linecolor=vonecolor](0,2){\cirrad}
\psline[linecolor=vonecolor](1,1)(2,2)
\pscircle*[linecolor=vonecolor](1,1){\cirrad}
\psline[linecolor=vonecolor](2,2)(3,3)
\pscircle*[linecolor=vonecolor](2,2){\cirrad}
\psline[linecolor=vonecolor](3,1)(3,2)
\psline[linecolor=vonecolor](3,1)(6,5)
\pscircle*[linecolor=vonecolor](3,1){\cirrad}
\psline[linecolor=vonecolor](3,2)(3,3)
\pscircle*[linecolor=vonecolor](3,2){\cirrad}
\pscircle*[linecolor=vonecolor](3,3){\cirrad}
\psline[linecolor=vtwocolor](6,5)(9,5)
\pscircle*[linecolor=vtwocolor](6,5){\cirrad}
\psline[linecolor=vonecolor](7,2)(7,3)
\pscircle*[linecolor=vonecolor](7,2){\cirrad}
\psline[linecolor=vonecolor](7,3)(7,4)
\pscircle*[linecolor=vonecolor](7,3){\cirrad}
\pscircle*[linecolor=vonecolor](7,4){\cirrad}
\psline[linecolor=vonecolor](8,2)(9,3)
\pscircle*[linecolor=vonecolor](8,2){\cirrad}
\psline[linecolor=vtwocolor](8,4)(9,5)
\pscircle*[linecolor=vtwocolor](8,4){\cirrad}
\pscircle*[linecolor=vonecolor](9,3){\cirrad}
\pscircle*[linecolor=vtwocolor](9,5){\cirrad}
\psline[linecolor=vonecolor](10,2)(11,3)
\pscircle*[linecolor=vonecolor](10,2){\cirrad}
\psline[linecolor=vonecolor](11,1)(11,2)
\pscircle*[linecolor=vonecolor](11,1){\cirrad}
\psline[linecolor=vonecolor](11,2)(11,3)
\pscircle*[linecolor=vonecolor](11,2){\cirrad}
\pscircle*[linecolor=vonecolor](11,3){\cirrad}
\psline[linecolor=vonecolor](15,2)(15,3)
\pscircle*[linecolor=vonecolor](15,2){\cirrad}
\psline[linecolor=vonecolor](15,3)(15,4)
\pscircle*[linecolor=vonecolor](15,3){\cirrad}
\psline[linecolor=vonecolor](15,4)(15,5)
\pscircle*[linecolor=vonecolor](15,4){\cirrad}
\pscircle*[linecolor=vonecolor](15,5){\cirrad}
\pscircle*[linecolor=vtwocolor](15,7){\cirrad}
\psline[linecolor=vonecolor](16,2)(17,3)
\pscircle*[linecolor=vonecolor](16,2){\cirrad}
\pscircle*[linecolor=vonecolor](17,3){\cirrad}
\psline[linecolor=vtwocolor](17,6)(20,6)
\pscircle*[linecolor=vtwocolor](17,6){\cirrad}
\psline[linecolor=vthreecolor](17,8)(18,9)
\pscircle*[linecolor=vthreecolor](17,8){\cirrad}
\psline[linecolor=vonecolor](18,2)(19,3)
\pscircle*[linecolor=vonecolor](18,2){\cirrad}
\psline[linecolor=vthreecolor](18,7)(18,8)
\psline[linecolor=vthreecolor](18,7)(21,7)
\pscircle*[linecolor=vthreecolor](18,7){\cirrad}
\psline[linecolor=vthreecolor](18,8)(18,9)
\pscircle*[linecolor=vthreecolor](18,8){\cirrad}
\pscircle*[linecolor=vthreecolor](18,9){\cirrad}
\psline[linecolor=vonecolor](19,1)(19,2)
\pscircle*[linecolor=vonecolor](19,1){\cirrad}
\psline[linecolor=vonecolor](19,2)(19,3)
\pscircle*[linecolor=vonecolor](19,2){\cirrad}
\pscircle*[linecolor=vonecolor](19,3){\cirrad}
\psline[linecolor=vtwocolor](20,4)(20,5)
\psline[linecolor=vtwocolor](20,4)(21,5)
\psline[linecolor=vtwocolor](20,4)(23,5)
\pscircle*[linecolor=vtwocolor](20,4){\cirrad}
\psline[linecolor=vtwocolor](20,5)(20,6)
\psline[linecolor=vtwocolor](20,5)(23,6)
\pscircle*[linecolor=vtwocolor](20,5){\cirrad}
\psline[linecolor=vtwocolor](20,6)(23,7)
\pscircle*[linecolor=vtwocolor](20,6){\cirrad}
\psline[linecolor=vtwocolor](21,5)(22,6)
\pscircle*[linecolor=vtwocolor](21,5){\cirrad}
\pscircle*[linecolor=vthreecolor](21,7){\cirrad}
\psline[linecolor=vtwocolor](22,6)(23,7)
\pscircle*[linecolor=vtwocolor](22,6){\cirrad}
\pscircle*[linecolor=vthreecolor](22,8){\cirrad}
\psline[linecolor=vonecolor](23,2)(23,3)
\pscircle*[linecolor=vonecolor](23,2){\cirrad}
\psline[linecolor=vonecolor](23,3)(23,4)
\pscircle*[linecolor=vonecolor](23,3){\cirrad}
\pscircle*[linecolor=vonecolor](23,4){\cirrad}
\psline[linecolor=vtwocolor](23,5)(23,6)
\psline[linecolor=vtwocolor](23,5)(26,5)
\pscircle*[linecolor=vtwocolor](23,5){\cirrad}
\psline[linecolor=vtwocolor](23,6)(23,7)
\pscircle*[linecolor=vtwocolor](23,6){\cirrad}
\pscircle*[linecolor=vtwocolor](23,7){\cirrad}
\psline[linecolor=vonecolor](24,2)(25,3)
\pscircle*[linecolor=vonecolor](24,2){\cirrad}
\pscircle*[linecolor=vthreecolor](24,9){\cirrad}
\pscircle*[linecolor=vonecolor](25,3){\cirrad}
\psline[linecolor=vonecolor](26,2)(27,3)
\pscircle*[linecolor=vonecolor](26,2){\cirrad}
\pscircle*[linecolor=vtwocolor](26,5){\cirrad}
\psline[linecolor=vonecolor](27,1)(27,2)
\pscircle*[linecolor=vonecolor](27,1){\cirrad}
\psline[linecolor=vonecolor](27,2)(27,3)
\pscircle*[linecolor=vonecolor](27,2){\cirrad}
\pscircle*[linecolor=vonecolor](27,3){\cirrad}
\end{pspicture}

